Fixed Block Compression Boosting in FM-Indexes

A compressed full-text self-index occupies space close to that of the compressed text and simultaneously allows fast pattern matching and random access to the underlying text. Among the best compressed self-indexes, in theory and in practice, are several members of the FM-index family. In this paper, we describe new FM-index variants that combine nice theoretical properties, simple implementation and improved practical performance. Our main result is a new technique called fixed block compression boosting, which is a simpler and faster alternative to optimal compression boosting and implicit compression boosting used in previous FM-indexes.

==> hwt.tex <==
\begin{picture}(0,0)%
\includegraphics{./hwt}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1696,1843)(3987,-2186)
\put(4501,-1456){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}N}%
}}}}
\put(4141,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A}%
}}}}
\put(5581,-1906){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}B}%
}}}}
\put(4861,-1906){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\$}%
}}}}
\put(4501,-1681){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}NN}%
}}}}
\put(5581,-2131){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}B}%
}}}}
\put(4141,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}AAA}%
}}}}
\put(4861,-2131){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\$}%
}}}}
\put(4681,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0111100}%
}}}}
\put(4681,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ANNB\$AA}%
}}}}
\put(5401,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}B\$}%
}}}}
\put(5401,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}01}%
}}}}
\put(5041,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}NNB\$}%
}}}}
\put(5041,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0011}%
}}}}
\end{picture}%


==> wt.tex <==
\begin{picture}(0,0)%
\includegraphics{./wt}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2431,1573)(3261,-2186)
\put(4861,-1906){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}B}%
}}}}
\put(5581,-1906){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}N}%
}}}}
\put(4141,-1906){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A}%
}}}}
\put(3421,-1906){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\$}%
}}}}
\put(4141,-2131){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}AAA}%
}}}}
\put(4861,-2131){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}B}%
}}}}
\put(5581,-2131){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}NN}%
}}}}
\put(3421,-2131){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\$}%
}}}}
\put(4681,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ANNB\$AA}%
}}}}
\put(4681,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0111000}%
}}}}
\put(5401,-1396){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}110}%
}}}}
\put(5401,-1276){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}NNB}%
}}}}
\put(3646,-1411){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1011}%
}}}}
\put(3646,-1276){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A\$AA}%
}}}}
\end{picture}%

